On Learning to Prove

In this paper, we consider the problem of learning a first-order theorem prover that uses a representation of beliefs in mathematical claims to construct proofs. The inspiration for doing so comes from the practices of human mathematicians where "plausible reasoning" is applied in addition to deductive reasoning to find proofs. Towards this end, we introduce a representation of beliefs that assigns probabilities to the exhaustive and mutually exclusive first-order possibilities found in Hintikka's theory of distributive normal forms. The representation supports Bayesian update, induces a distribution on statements that does not enforce that logically equivalent statements are assigned the same probability, and suggests an embedding of statements into an associated Hilbert space. We then examine conjecturing as model selection and an alternating-turn game of determining consistency. The game is amenable (in principle) to self-play training to learn beliefs and derive a prover that is complete when logical omniscience is attained and sound when beliefs are reasonable. The representation has super-exponential space requirements as a function of quantifier depth so the ideas in this paper should be taken as theoretical. We will comment on how abstractions can be used to control the space requirements at the cost of completeness.

==> media/aconst-tree2.tex <==
\begin{tikzpicture}[
  level 1/.style={sibling distance=18em},
  level 2/.style={sibling distance=9em},
  level 3/.style={sibling distance=4em}]
\node [] (z){\begin{tabular}{c}
      $\mvaconst^{(d)}$ \\
      $\approx$ \\
      $\true$
    \end{tabular}}
  child {node [] (a) {\begin{tabular}{c}
      $(\pm)^{b_1} (\exists x_1)$ \\
      $\mvaconst^{(0)}_{1}[x_1]$
  \end{tabular}}
    child {node [] (b) {\begin{tabular}{c}
      $\lnot (\exists x_2)$ \\
      $\mvaconst^{(0)}_{1}[x_1, x_2]$
  \end{tabular}}
      child {node (c) {$\vdots$}} 
      child {node (d) {$\vdots$}}
    }
    child {node [] (g) {\begin{tabular}{c}
      $\lnot (\exists x_2)$ \\
      $\mvaconst^{(0)}_{\lvert \cG^0_2 \rvert}[x_1, x_2]$
  \end{tabular}}
      child {node (e) {$\vdots$}}
      child {node (f) {$\vdots$}}
    }
  }
  child {node [] (j) {\begin{tabular}{c}
      $(\pm)^{b_{\lvert \cG^{d-1}_1 \rvert}} (\exists x_1)$ \\
      $\mvaconst^{(0)}_{\lvert \cG^0_1 \rvert}[x_1]$
  \end{tabular}}
    % child {node [] (k) {$\vdots$}}
    % child {node [] (l) {$\vdots$}}
    child {node [] (bb) {\begin{tabular}{c}
      $(\exists x_2)$ \\
      $\mvaconst^{(0)}_{1}[x_1, x_2]$
  \end{tabular}}
      child {node (cc) {$\vdots$}} 
      child {node (dd) {$\vdots$}}
    }
    child {node [] (gg) {\begin{tabular}{c}
      $(\exists x_2)$ \\
      $\mvaconst^{(0)}_{\lvert \cG^0_2 \rvert}[x_1, x_2]$
  \end{tabular}}
      child {node (ee) {$\vdots$}}
      child {node (ff) {$\vdots$}}
    }
};
\path (a) -- (j) node [midway] {\dots};
\path (b) -- (g) node [midway] {\dots};
\path (bb) -- (gg) node [midway] {\dots};
% \path (k) -- (l) node [midway] {\dots};
\path (c) -- (d) node [midway] {\dots};
\path (cc) -- (dd) node [midway] {\dots};
\path (e) -- (f) node [midway] {\dots};
\path (ee) -- (ff) node [midway] {\dots};
\end{tikzpicture}

==> media/exp-tree.tex <==
\begin{tikzpicture}[edge from parent/.style={draw,-latex},level/.style={sibling distance=60mm/#1}]
\node [] (z){$\mvconst^{(0)}_\epsilon$}
child {
  node (a) {$\mvconst^{(1)}_{1}$}
  child {
    node (b) {$\mvconst^{(2)}_{11}$}
      child { node (c) {$\vdots$} } 
      child { node (d) {$\vdots$} }
  }
  child {
    node (g) {$\mvconst^{(2)}_{1K_2}$}
      child { node (e) {$\vdots$} }
      child { node (f) {$\vdots$} }
  }
}
child {
  node (j) {$\mvconst^{(1)}_{K_1}$}
  child {
    node (k) {$\mvconst^{(2)}_{K_1 1}$}
      child { node (m) {$\vdots$} } 
      child { node (n) {$\vdots$} }
  }
  child {
    node (l) {$\mvconst^{(2)}_{K_1 K_3}$}
      child { node (o) {$\vdots$} }
      child { node (p) {$\vdots$} }
  }
}
;
\path (a) -- (j) node [midway] {\dots};
\path (b) -- (g) node [midway] {\dots};
\path (k) -- (l) node [midway] {\dots};
\path (c) -- (d) node [midway] {\dots};
\path (e) -- (f) node [midway] {\dots};
\path (m) -- (n) node [midway] {\dots};
\path (o) -- (p) node [midway] {\dots};
\end{tikzpicture}

==> media/hilbert.tex <==
\tdplotsetmaincoords{60}{120} 
\begin{tikzpicture} [scale=3, tdplot_main_coords, axis/.style={->,thick}, 
vector/.style={-stealth,blue!50,very thick}, 
vector guide/.style={dashed,blue!50}]

%standard tikz coordinate definition using x, y, z coords
\coordinate (O) at (0,0,0);

%tikz-3dplot coordinate definition using x, y, z coords

\pgfmathsetmacro{\ax}{0.2}
\pgfmathsetmacro{\ay}{0.3}
\pgfmathsetmacro{\az}{0.4}

\coordinate (P) at (\ax,\ay,\az);

%draw axes
\draw[axis] (0,0,0) -- (1,0,0) node[anchor=north east]{$\mvconst^{(d)}_i$};
\draw[axis] (0,0,0) -- (0,1,0) node[anchor=north west]{$\mvconst^{(d)}_j$};
\draw[axis] (0,0,0) -- (0,0,1) node[anchor=south]{$\mvconst^{(d)}_k$};

%draw a vector from O to P
\draw[vector] (O) -- (P);

%draw guide lines to components
\draw[vector guide]         (O) -- (\ax,\ay,0);
\draw[vector guide] (\ax,\ay,0) -- (P);
\draw[vector guide]         (P) -- (0,0,\az);
\draw[vector guide] (\ax,\ay,0) -- (0,\ay,0);
\draw[vector guide] (\ax,\ay,0) -- (0,\ay,0);
\draw[vector guide] (\ax,\ay,0) -- (\ax,0,0);
\node[tdplot_main_coords,anchor=east]
at (\ax,0,0){(\ax, 0, 0)};
\node[tdplot_main_coords,anchor=west]
at (0,\ay,0){(0, \ay, 0)};
\node[tdplot_main_coords,anchor=south]
at (0,0,\az){(0, 0, \az)};
\end{tikzpicture}

==> media/hintikka-domain.tex <==
\newcommand{\drawline}[4]{
    \pgfmathsetmacro \angle {30}
    \pgfmathsetmacro \xd {{2/3*cos(\angle)}}
    \pgfmathsetmacro \yd {{2/3*sin(\angle)}}
    \pgfmathsetmacro \x {{#1-1+(#2-1)*(\xd)}}
    \pgfmathsetmacro \y {{#3-1+(#2-1)*(\yd)}}

    \draw[#4] (\x,\y+1) -- (\x+\xd,\y+1+\yd);
}

\newcommand{\drawhor}[3]{
  \draw[#3] (\x,\y) -- (\x+1,\y);
}

\newcommand{\drawvert}[3]{
  \draw[#3] (\x,\y) -- (\x,\y+1);
}

\newcommand{\drawlinea}[4]{
    \pgfmathsetmacro \angle {30}
    \pgfmathsetmacro \xd {{2/3*cos(\angle)}}
    \pgfmathsetmacro \yd {{2/3*sin(\angle)}}
    \pgfmathsetmacro \x {{#1-1+(#2-1)*(\xd)}}
    \pgfmathsetmacro \y {{#3-1+(#2-1)*(\yd)}}

    \draw[#4, very thick] (\x,\y+1) -- (\x+\xd,\y+1+\yd);
}

\newcommand{\drawslant}[4]{
    \pgfmathsetmacro \angle {30}
    \pgfmathsetmacro \xd {{2/3*cos(\angle)}}
    \pgfmathsetmacro \yd {{2/3*sin(\angle)}}
    \pgfmathsetmacro \x {{#1-1+(#2-1)*(\xd)}}
    \pgfmathsetmacro \y {{#3-1+(#2-1)*(\yd)}}

    \draw[fill=#4, fill opacity=0.5] (\x,\y+1) -- (\x+\xd,\y+1+\yd) -- (\x+1+\xd,\y+1+\yd) -- (\x+1,\y+1) -- cycle;
}

\newcommand{\drawbox}[4]{
    \pgfmathsetmacro \angle {30}
    \pgfmathsetmacro \xd {{2/3*cos(\angle)}}
    \pgfmathsetmacro \yd {{2/3*sin(\angle)}}
    \pgfmathsetmacro \x {{#1-1+(#2-1)*(\xd)}}
    \pgfmathsetmacro \y {{#3-1+(#2-1)*(\yd)}}

    % bottom face
    \draw[fill=#4, fill opacity=0.5] (\x,\y) -- (\x+\xd,\y+\yd) -- (\x+1+\xd,\y+\yd) -- (\x+1,\y) -- cycle;

    % left face
    \draw[fill=#4, fill opacity=0.5] (\x,\y+1) -- (\x+\xd,\y+1+\yd) -- (\x+\xd,\y+\yd) -- (\x,\y) -- cycle;

    % front face
    \draw[fill=#4, fill opacity=0.5] (\x,\y) -- (\x+1,\y) -- (\x+1,\y+1) -- (\x,\y+1) -- cycle;
    
    % top face
    \draw[fill=#4, fill opacity=0.5] (\x,\y+1) -- (\x+\xd,\y+1+\yd) -- (\x+1+\xd,\y+1+\yd) -- (\x+1,\y+1) -- cycle;
    
    % right face
    \draw[fill=#4, fill opacity=0.5] (\x+1,\y+1) -- (\x+1+\xd,\y+1+\yd) -- (\x+1+\xd,\y+\yd) -- (\x+1,\y) -- cycle;
}

\begin{tabular}{p{2cm}p{4.6cm}p{4.6cm}}
    \centering
    {\begin{tikzpicture}
    \drawlinea{0}{0}{0}{blue!25}
    \drawline{0}{1}{0}{black}
    
        % \draw[blue!25, very thick] (0, 0) -- (0.33, 0.67);
        % \draw[gray] (-0.33, -0.67) -- (0, -2);
    \end{tikzpicture}} &
    {\begin{tikzpicture}
\drawslant{0}{0}{0}{blue!25}
\drawslant{0}{1}{0}{white}

\drawslant{1}{0}{0}{white}
\drawslant{1}{1}{0}{white}

\drawslant{2}{0}{0}{blue!25}
\drawslant{2}{1}{0}{white}
\end{tikzpicture}} &
    {\begin{tikzpicture}
\drawbox{0}{1}{0}{white}
\drawbox{1}{1}{0}{white}
\drawbox{2}{1}{0}{white}

\drawbox{0}{1}{1}{white}
\drawbox{1}{1}{1}{white}
\drawbox{2}{1}{1}{white}

\drawbox{0}{1}{2}{white}
\drawbox{1}{1}{2}{white}
\drawbox{2}{1}{2}{white}

\drawbox{0}{1}{3}{white}
\drawbox{1}{1}{3}{white}
\drawbox{2}{1}{3}{white}

\drawbox{1}{0}{0}{white}

\drawbox{1}{0}{1}{white}
\drawbox{2}{0}{1}{white}

\drawbox{0}{0}{2}{white}
\drawbox{1}{0}{2}{white}
\drawbox{2}{0}{2}{white}

\drawbox{1}{0}{3}{white}

\drawbox{0}{0}{0}{blue!25}
\drawbox{2}{0}{0}{blue!25}

\drawbox{0}{0}{1}{blue!25}

\drawbox{0}{0}{3}{blue!25}
\drawbox{2}{0}{3}{blue!25}
\end{tikzpicture}} \\
$\consts^{(1)}$ & \quad\quad\quad\quad $\consts^{(2)}$ & \quad\quad\quad\quad $\consts^{(3)}$
\end{tabular}

==> media/hintikka-tree.tex <==
\begin{tikzpicture}[
  edge from parent/.style={draw,-latex},
  level 1/.style={sibling distance=8em},
  level 2/.style={sibling distance=8em},
  level 3/.style={sibling distance=8em},
  level 4/.style={sibling distance=4em}]
\node [] (z){$\mvhintree^0(\mvconst^{(0)}_\epsilon) = 1$}
child {
  node (a) {$\mvhintree^0(\mvconst^{(1)}_{a}) = 1/6$}
  child {
    node (b) {$\mvhintree^1(\mvconst^{(2)}_{ad}) = 1/4$}
  }
}
child {
  node (df) {$\mvhintree^0(\mvconst^{(1)}_b) = 1/3$}
}
child {
  node (j) {$\mvhintree^0(\mvconst^{(1)}_{c}) = 1/2$}
  child {
    node (k) {$\mvhintree^1(\mvconst^{(2)}_{ce}) = 1/8$}
  }
  child {
    node (l) {$\mvhintree^1(\mvconst^{(2)}_{cf}) = 5/8$}
      child {
        node (o) {$\mvhintree^2(\mvconst^{(3)}_{cfg}) = 2/5$}
          child { node {$\vdots$} }
          child { node {$\vdots$} }
      }
      child {
        node (p) {$\mvhintree^2(\mvconst^{(3)}_{cfh}) = 3/5$}
          child { node {$\vdots$} }
          child { node {$\vdots$} }
      }
  }
}
;
\end{tikzpicture}

==> media/hintikka-tree2.tex <==
\begin{tikzpicture}[edge from parent/.style={draw,-latex},level/.style={sibling distance=60mm/#1}]
\node [] (z){$\mvhintree(\mvconst^{(0)}_\epsilon) = 1$}
child {
  node (a) {$\mvhintree(\mvconst^{(1)}_{a}) = 1/3$}
  child {
    node (b) {$\mvhintree(\mvconst^{(2)}_{c}) = 1/6$}
      child { node (c) {$\vdots$} } 
      child { node (d) {$\vdots$} }
  }
  child {
    node (g) {$\mvhintree(\mvconst^{(2)}_{d}) = 1/6$}
      child { node (e) {$\vdots$} }
      child { node (f) {$\vdots$} }
  }
}
child {
  node (j) {$\mvhintree(\mvconst^{(1)}_{b}) = 2/3$}
  child {
    node (k) {$\mvhintree(\mvconst^{(2)}_{e}) = 2/9$}
      child { node (m) {$\vdots$} } 
      child { node (n) {$\vdots$} }
  }
  child {
    node (l) {$\mvhintree(\mvconst^{(2)}_{f}) = 4/9$}
      child { node (o) {$\vdots$} }
      child { node (p) {$\vdots$} }
  }
}
;
\end{tikzpicture}

==> media/pathfinder.tex <==
\begin{tikzpicture}[edge from parent/.style={draw,-latex},level/.style={sibling distance=40mm/#1}]
\node [] (z){$\mvconst^{(0)}_\epsilon$}
child {
  node (a) {$\mvconst^{(1)}_{1}$}
  child {
    node (b) {$\mvconst^{(2)}_{11}$}
      child { node (c) {$\vdots$} } 
      child { node (d) {$\vdots$} }
  }
  child {
    node (g) {$\mvconst^{(2)}_{1K_2}$}
      child { node (e) {$\vdots$} }
      child { node (f) {$\vdots$} }
  }
}
child {
  node (ab) {$\mvconst^{(1)}_{i_1}$}
  child {
    node (abc) {$\mvconst^{(2)}_{i_1 i_2}$}
    child {
      node {$*$}
    }
  }
}
child {
  node (j) {$\mvconst^{(1)}_{K_1}$}
  child {
    node (k) {$\mvconst^{(2)}_{K_1 1}$}
      child { node (m) {$\vdots$} } 
      child { node (n) {$\vdots$} }
  }
  child {
    node (l) {$\mvconst^{(2)}_{K_1 K_3}$}
      child { node (o) {$\vdots$} }
      child { node (p) {$\vdots$} }
  }
}
;
\path (a) -- (ab) node [midway] {\dots};
\path (ab) -- (j) node [midway] {\dots};
\path (b) -- (g) node [midway] {\dots};
\path (k) -- (l) node [midway] {\dots};
\path (c) -- (d) node [midway] {\dots};
\path (e) -- (f) node [midway] {\dots};
\path (m) -- (n) node [midway] {\dots};
\path (o) -- (p) node [midway] {\dots};
\end{tikzpicture}

==> media/renorm3.tex <==
\begin{tabular}{cc}
\begin{tikzpicture}[
edge from parent/.style={draw,-latex},
level/.style={sibling distance=60mm/#1},
level 1/.style={sibling distance=50mm},
level 2/.style={sibling distance=30mm},
level 3/.style={sibling distance=20mm}]
\node [] (z){$\mvhintree(\mvconst) = a + b + c +d$}
child {
node (b) {$\mvhintree(\mvconst_l) = a + b + c$}
  child {
    node (d) {$\mvhintree(\mvconst_{ll}) = a$} 
    child {
      node(g) {$\mvhintree(\mvconst_{lll}) = a$}
    }
  } 
  child {
    node (d) {$\mvhintree(\mvconst_{lr}) = b + c$} 
      child { node(i) {$\mvhintree(\mvconst_{lrl}) = b$} }
      child { node(j) {$\mvhintree(\mvconst_{lrr}) = c$} }
  }
}
child {
  node (c) {$\mvhintree(\mvconst_r) = d$}
  child {
    node (f) {$\mvhintree(\mvconst_{rl}) = d$}
      child { node (j) {$\mvhintree(\mvconst_{rll}) = d$} } 
  }
}
;
\end{tikzpicture}
&
\begin{tikzpicture}[edge from parent/.style={draw,-latex},
level/.style={sibling distance=30mm/#1},
level 1/.style={sibling distance=35mm},
level 2/.style={sibling distance=30mm},
level 3/.style={sibling distance=25mm}]
\node [] (z){$\mvhintree(\mvconst) = a + b + c +d$}
child {
node (b) {$\mvhintree(\mvconst_l) = a + b + c$}
  child {
    node (d) {$\mvhintree(\mvconst_{lr}) = a + b + c$} 
      child { node(i) {$\mvhintree(\mvconst_{lrl}) = \frac{ab}{b+c}$} }
      child { node(j) {$\mvhintree(\mvconst_{lrr}) = \frac{ac}{b+c}$} }
  }
}
child {
  node (c) {$\mvhintree(\mvconst_r) = d$}
  child {
    node (f) {$\mvhintree(\mvconst_{rl}) = d$}
      child { node (j) {$\mvhintree(\mvconst_{rll}) = d$} } 
  }
}
;
\end{tikzpicture}
\\
before $\renorm_{\mvconst_{lll}}(\mvhintree)$ & after $\renorm_{\mvconst_{lll}}(\mvhintree)$
\end{tabular}
